An Empirical Investigation into Benchmarking Model Multiplicity for Trustworthy Machine Learning: A Case Study on Image Classification

Deep learning models have proven to be highly successful. Yet, their over-parameterization gives rise to model multiplicity, a phenomenon in which multiple models achieve similar performance but exhibit distinct underlying behaviours. This multiplicity presents a significant challenge and necessitates additional specifications in model selection to prevent unexpected failures during deployment. While prior studies have examined these concerns, they focus on individual metrics in isolation, making it difficult to obtain a comprehensive view of multiplicity in trustworthy machine learning. Our work stands out by offering a one-stop empirical benchmark of multiplicity across various dimensions of model design and its impact on a diverse set of trustworthy metrics. In this work, we establish a consistent language for studying model multiplicity by translating several trustworthy metrics into accuracy under appropriate interventions. We also develop a framework, which we call multiplicity sheets, to benchmark multiplicity in various scenarios. We demonstrate the advantages of our setup through a case study in image classification and provide actionable insights into the impact and trends of different hyperparameters on model multiplicity. Finally, we show that multiplicity persists in deep learning models even after enforcing additional specifications during model selection, highlighting the severity of over-parameterization. The concerns of under-specification thus remain, and we seek to promote a more comprehensive discussion of multiplicity in trustworthy machine learning.

==> figure_scripts/accuracy_multiplicity_utkface.tex <==
\definecolor{sheetraw}{RGB}{78,123,38}
\renewcommand\sheetrawlow{92}
\renewcommand\sheetrawmult{50}
\renewcommand\sheetdeltamult{50}

\sheettable{{92.85, 92.85, 92.37},
    {92.89, 92.64, 92.60},
    {92.47, 92.51, 92.43},
    {93.17, 92.91, 92.64},
    {92.60, 92.98, 92.66}}{0.49, 0.30, 0.08, 0.53, 0.38}{0.70, 0.46, 0.30}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{92.85, 92.81, 92.18},
    {92.89, 92.98, 92.62},
    {92.47, 92.66, 92.60},
    {93.17, 93.08, 92.68},
    {92.60, 92.32, 92.07}}{0.68, 0.36, 0.19, 0.49, 0.53}{0.70, 0.76, 0.61}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{92.85, 92.51},
    {92.89, 92.89},
    {92.47, 92.87},
    {93.17, 92.79},
    {92.60, 92.87}}{0.34, 0.00, 0.40, 0.38, 0.27}{0.70, 0.38}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{92.85, 92.60},
    {92.89,92.55},
    {92.47,92.68},
    {93.17,92.87},
    {92.60,92.45}}{0.25, 0.34, 0.21, 0.30, 0.15}{0.70, 0.42}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}
\hfill
\sheettable{{92.85, 92.22, 92.13},
    {92.89, 92.49, 92.05},
    {92.47, 92.24, 92.45},
    {93.17, 92.05, 92.20},
    {92.60, 92.30, 92.18}}{0.72, 0.84, 0.23, 1.12, 0.42}{0.70, 0.44, 0.40}{-1}{Changing Random Seeds}{Architecture}{3}{R18, R50, WR50}{0}

\sheetheatmap{92}{94}{sheetraw}
\sheetheatmap{0}{2}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}; Architecture \textbf{R18}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{Accuracy} \\\small \textit{Dataset:} \textbf{UTKFace} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{1.12}};
\end{tikzpicture}

==> figure_scripts/appendix/accuracy_multiplicity_cifar10s.tex <==
\definecolor{sheetraw}{RGB}{78,123,38}
\renewcommand\sheetrawlow{90.5}
\renewcommand\sheetrawmult{50}
\renewcommand\sheetdeltamult{50}

\sheettable{{92.04, 91.87, 91.65},
    {91.93, 91.87, 91.43},
    {91.90, 92.21, 91.78},
    {91.65, 91.89, 91.38},
    {91.98, 91.81, 91.68}}{0.39, 0.50, 0.43, 0.51, 0.30}{0.39, 0.40, 0.40}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{92.04, 91.78, 91.29},
    {91.93, 91.94, 91.26},
    {91.90, 91.68, 91.00},
    {91.65, 91.53, 91.30},
    {91.98, 92.11, 91.13}}{0.75, 0.68, 0.90, 0.35, 0.98}{0.39, 0.58, 0.30}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{92.04, 90.80},
    {91.93, 91.08},
    {91.90, 90.58},
    {91.65, 90.80},
    {91.98, 90.96}}{1.24, 0.85, 1.32, 0.85, 1.02}{0.39, 0.50}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{92.04, 91.94},
    {91.93, 91.49},
    {91.90, 91.63},
    {91.65, 91.85},
    {91.98, 92.01}}{0.10, 0.44, 0.27, 0.20, 0.03}{0.39, 0.52}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}

\sheetheatmap{90.5}{92.5}{sheetraw}
\sheetheatmap{0}{2}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{Accuracy} \\\small \textit{Dataset:} \textbf{CIFAR10-Skewed} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{1.63}};
\end{tikzpicture}

==> figure_scripts/appendix/fairness_multiplicity_cifar10s.tex <==
\definecolor{sheetraw}{RGB}{66,106,127}
\renewcommand\sheetrawlow{51}
\renewcommand\sheetrawmult{8.33}
\renewcommand\sheetdeltamult{12.5}

\sheettable{{62.81, 59.50, 57.03},
    {54.96, 54.13, 52.89},
    {58.27, 58.68, 54.96},
    {59.09, 57.85, 55.37},
    {60.33, 57.03, 57.85}}{5.79, 2.07, 3.72, 3.72, 3.31}{7.85, 5.37, 4.96}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{62.81, 58.68, 61.57},
    {54.96, 55.79, 54.96},
    {58.27, 61.98, 54.55},
    {59.09, 55.37, 57.44},
    {60.33, 59.09, 54.13}}{4.13, 0.83, 7.44, 3.72, 6.20}{7.85, 6.61, 7.44}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{62.81, 56.20},
    {54.96, 57.85},
    {58.27, 51.65},
    {59.09, 54.96},
    {60.33, 58.27}}{6.61, 2.89, 6.61, 4.13, 2.07}{7.85, 6.61}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{62.81, 57.44},
    {54.96, 53.72},
    {58.27, 60.74},
    {59.09, 59.50},
    {60.33, 58.68}}{5.37, 1.24, 2.48, 0.41, 1.65}{7.85, 7.03}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}

\sheetheatmap{51}{63}{sheetraw}
\sheetheatmap{0}{8}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{Group Accuracy (GS Minority)} \\\small \textit{Dataset:} \textbf{CIFAR10-Skewed} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{11.16}};
\end{tikzpicture}

==> figure_scripts/appendix/privacy_multiplicity_cifar10s.tex <==
\definecolor{sheetraw}{RGB}{0, 120, 120}
\renewcommand\sheetrawlow{67}
\renewcommand\sheetrawmult{10}
\renewcommand\sheetdeltamult{10}

\sheettable{{76.57, 73.13, 68.47},
    {76.47, 74.36, 68.83},
    {76.06, 72.01, 68.20},
    {76.29, 73.70, 68.28},
    {76.88, 72.94, 68.41}}{8.10, 7.64, 7.86, 8.01, 8.47}{0.82, 2.35, 0.63}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{76.57, 73.66, 67.71},
    {76.47, 73.86, 68.48},
    {76.06, 72.68, 66.60},
    {76.29, 72.63, 67.42},
    {76.88, 73.47, 67.07}}{8.86, 7.99, 9.46, 8.87, 9.81}{0.82, 1.23, 1.88}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{76.57, 68.55},
    {76.47, 68.74},
    {76.06, 68.06},
    {76.29, 67.89},
    {76.88, 68.32}}{8.02, 7.73, 8.00, 8.40, 8.56}{0.82, 0.85}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{76.57, 69.50},
    {76.47, 68.22},
    {76.06, 67.56},
    {76.29, 69.33},
    {76.88, 69.23}}{7.07, 8.25, 8.50, 6.96, 7.65}{0.82, 1.94}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}

\sheetheatmap{67}{77}{sheetraw}
\sheetheatmap{0}{10}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{Pert. Accuracy ($\lambda=5$)} \\\small \textit{Dataset:} \textbf{CIFAR10-Skewed} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{10.28}};
\end{tikzpicture}

==> figure_scripts/appendix/robustness_multiplicity_cifar10s.tex <==
\definecolor{sheetraw}{RGB}{180,38,36}
\renewcommand\sheetrawlow{75}
\renewcommand\sheetrawmult{25}
\renewcommand\sheetdeltamult{25}

\sheettable{{78.79, 78.32, 78.00},
    {77.63, 76.53, 75.76},
    {78.98, 78.01, 77.53},
    {78.30, 77.37, 77.26},
    {78.17, 77.28, 76.91}}{0.79, 1.87, 1.45, 1.04, 1.26}{1.35, 1.79, 2.24}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{78.79, 78.39, 76.96},
    {77.63, 76.48, 75.50},
    {78.98, 78.00, 76.46},
    {78.30, 77.56, 76.36},
    {78.17, 77.41, 75.55}}{1.83, 2.13, 2.52, 1.94, 2.62}{1.35, 1.91, 1.46}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{78.79, 75.78},
    {77.63, 76.71},
    {78.98, 74.97},
    {78.30, 76.06},
    {78.17, 76.97}}{3.01, 0.92, 4.01, 2.24, 1.20}{1.35, 2.00}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{78.79, 77.20},
    {77.63, 75.54},
    {78.98, 77.43},
    {78.30, 78.70},
    {78.17, 77.83}}{1.59, 2.09, 1.55, 0.40, 0.34}{1.35, 3.16}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}

\sheetheatmap{75}{79}{sheetraw}
\sheetheatmap{0}{4}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{OOD Accuracy (CIFAR10-GS)} \\\small \textit{Dataset:} \textbf{CIFAR10-Skewed} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{4.01}};
\end{tikzpicture}

==> figure_scripts/appendix/security_multiplicity_cifar10s.tex <==
\definecolor{sheetraw}{RGB}{199, 21, 133}
\renewcommand\sheetrawlow{80}
\renewcommand\sheetrawmult{16.66}
\renewcommand\sheetdeltamult{25}

\sheettable{{84.10, 84.32, 84.62},
    {83.67, 84.06, 84.47},
    {84.11, 84.02, 83.87},
    {83.08, 83.78, 84.02},
    {83.98, 84.18, 85.36}}{0.52, 0.80, 0.24, 0.94, 1.38}{1.03, 0.54, 1.49}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{84.10, 84.34, 84.51},
    {83.67, 84.40, 84.65},
    {84.11, 84.44, 84.59},
    {83.08, 84.57, 84.39},
    {83.98, 84.56, 85.33}}{0.41, 0.98, 0.48, 1.49, 1.35}{1.03, 0.23, 0.94}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{84.10, 82.87},
    {83.67, 81.10},
    {84.11, 82.27},
    {83.08, 80.85},
    {83.98, 81.19}}{1.23, 2.57, 1.84, 2.23, 2.79}{1.03, 2.02}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{84.10, 83.06},
    {83.67, 81.87},
    {84.11, 84.44},
    {83.08, 82.97},
    {83.98, 83.46}}{1.04, 1.80, 0.33, 0.11, 0.52}{1.03, 2.57}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}

\sheetheatmap{80}{86}{sheetraw}
\sheetheatmap{0}{4}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{PGD Accuracy ($\delta=0.005$)} \\\small \textit{Dataset:} \textbf{CIFAR10-Skewed} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{4.51}};
\end{tikzpicture}

==> figure_scripts/combined_scatter_utkface.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=0.32\textwidth,
        height=0.25\textwidth,
        xmin=0.8,
        ymin=91, ymax=95,
        ylabel=\textbf{Accuracy (\%)},
        axis lines=left,
        enlarge x limits = true,
        enlarge y limits = true,
        xtick={1,2,3},
        xticklabels={Before, k=75\%, k=50\%},
        xticklabel style={align=center},
        title={\textbf{Group Accuracy (Age 59-116)}}
    ]

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_age_59_116_before.dat};

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_age_59_116_after75.dat};

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_age_59_116_after50.dat}; 
    
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=0.32\textwidth,
        height=0.25\textwidth,
        xmin=0.8,
        ymin=50, ymax=73,
        axis lines=left,
        enlarge x limits = true,
        enlarge y limits = true,
        xtick={1,2,3},
        xticklabels={Before, k=75\%, k=50\%},
        xticklabel style={align=center},
        title={\textbf{OOD Accuracy (CelebA)}}
    ]

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_celeba_before.dat};

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_celeba_after75.dat};

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_celeba_after50.dat}; 
    
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=0.32\textwidth,
        height=0.25\textwidth,
        xmin=0.8,
        ymin=58, ymax=90,
        axis lines=left,
        enlarge x limits = true,
        enlarge y limits = true,
        xtick={1,2,3},
        xticklabels={Before, k=75\%, k=50\%},
        xticklabel style={align=center},
        title={\textbf{Input Pert. Accuracy ($\lambda=1$)}}
    ]

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_pert_input_2_before.dat};

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_pert_input_2_after75.dat};

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_pert_input_2_after50.dat}; 
    
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=0.32\textwidth,
        height=0.25\textwidth,
        xmin=0.8,
        ymin=65, ymax=81,
        axis lines=left,
        enlarge x limits = true,
        enlarge y limits = true,
        xtick={1,2,3},
        xticklabels={Before, k=75\%, k=50\%},
        xticklabel style={align=center},
        title={\textbf{PGD Accuracy ($\delta=0.01$)}}
    ]

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_pgd_1e_2_before.dat};

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_pgd_1e_2_after75.dat};

    \addplot[fill={rgb:red,120;green,120;blue,0}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {combined_data/accuracy_pgd_1e_2_after50.dat}; 
    
    \end{axis}
\end{tikzpicture}

==> figure_scripts/fairness_multiplicity_utkface.tex <==
\definecolor{sheetraw}{RGB}{66,106,127}
\renewcommand\sheetrawlow{87}
\renewcommand\sheetrawmult{25}
\renewcommand\sheetdeltamult{25}

\sheettable{{89.56, 88.15, 88.15},
    {89.00, 88.58, 89.56},
    {87.45, 88.43, 88.15},
    {90.41, 89.56, 89.00},
    {89.00, 89.42, 89.28}}{1.41, 0.99, 0.99, 1.41, 0.42}{2.96, 1.41, 1.41}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{89.56, 87.31, 87.45},
    {89.00, 90.13, 88.43},
    {87.45, 89.42, 88.43},
    {90.41, 89.70, 87.87},
    {89.00, 88.01, 88.58}}{2.26, 1.69, 1.98, 2.54, 0.99}{2.96, 2.82, 1.13}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{89.56, 89.00},
    {89.00, 89.28},
    {87.45, 89.14},
    {90.41, 90.55},
    {89.00, 89.14}}{0.56, 0.28, 1.69, 0.14, 0.14}{2.96, 1.55}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{89.56, 88.86},
    {89.00, 88.01},
    {87.45, 88.29},
    {90.41, 89.70},
    {89.00, 87.73}}{0.71, 0.99, 0.85, 0.71, 1.27}{2.96, 1.98}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}
\hfill
\sheettable{{89.56, 87.59, 88.01},
    {89.00, 88.72, 89.00},
    {87.45, 89.56, 89.00},
    {90.41, 87.45, 88.15},
    {89.00, 87.73, 87.45}}{1.98, 0.28, 2.12, 2.96, 1.55}{2.96, 2.12, 1.55}{-1}{Changing Random Seeds}{Architecture}{3}{R18, R50, WR50}{0}

\sheetheatmap{87}{91}{sheetraw}
\sheetheatmap{0}{4}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}; Architecture \textbf{R18}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{Group Accuracy (Asian)} \\\small \textit{Dataset:} \textbf{UTKFace} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{3.24}};
\end{tikzpicture}

==> figure_scripts/fairness_scatter_utkface.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=1.\textwidth,
        height=0.25\textwidth,
        xmin=1,
        ymin=85, ymax=100,
        ylabel=\textbf{Accuracy (\%)},
        axis lines=left,
        enlarge x limits = true,
        enlarge y limits = true,
        xtick={0.1,1,2,3,4,5,6,7,8,9,10},
        xticklabels={\textbf{Race}\\ \textbf{Age}, All\\ All, White\\ All, Black\\ All, Asian\\ All, Indian\\ All, All\\ 12-19, All\\ 19-59, All\\ 59-116, Asian\\ 12-19, Asian\\ 59-116},
        xticklabel style={align=center}
    ]

    \addplot[fill={rgb:red,78;green,123;blue,38}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy.dat};

    \addplot[fill={rgb:red,66;green,106;blue,127}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy_white.dat};

    \addplot[fill={rgb:red,66;green,106;blue,127}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy_black.dat}; 

    \addplot[fill={rgb:red,66;green,106;blue,127}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy_asian.dat}; 

    \addplot[fill={rgb:red,66;green,106;blue,127}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy_indian.dat};  

    \addplot[fill={rgb:red,66;green,106;blue,127}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy_age_12_19.dat}; 

    \addplot[fill={rgb:red,66;green,106;blue,127}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy_age_19_59.dat}; 

    \addplot[fill={rgb:red,66;green,106;blue,127}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy_age_59_116.dat};

    \addplot[fill={rgb:red,66;green,106;blue,127}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy_asian_age_12_19.dat}; 

    \addplot[fill={rgb:red,66;green,106;blue,127}, only marks,draw opacity=0,mark size=1.2pt] table [x=x, y=y] {data/accuracy_asian_age_59_116.dat}; 
    
    \end{axis}
\end{tikzpicture}

%  4741, 1995, 889, 709, 814, 218, 3322, 533, 19, 52
% 12 --- 443
% 15 --- 363

==> figure_scripts/privacy_multiplicity_utkface.tex <==
\definecolor{sheetraw}{RGB}{0, 120, 120}
\renewcommand\sheetrawlow{84}
\renewcommand\sheetrawmult{20}
\renewcommand\sheetdeltamult{16.66}

\sheettable{{88.76, 87.43, 85.00},
    {88.53, 87.62, 84.92},
    {88.55, 87.56, 85.19},
    {88.42, 87.20, 85.66},
    {87.96, 87.39, 85.05}}{3.76, 3.61, 3.35, 2.76, 2.91}{0.80, 0.42, 0.74}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{88.76, 86.52, 84.71},
    {88.53, 87.68, 83.46},
    {88.55, 87.62, 84.22},
    {88.42, 87.34, 85.55},
    {87.96, 86.92, 84.14}}{4.05, 5.06, 4.32, 2.87, 3.82}{0.80, 1.16, 2.09}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{88.76, 87.47},
    {88.53, 87.43},
    {88.55, 87.68},
    {88.42, 87.39},
    {87.96, 86.71}}{1.29, 1.10, 0.87, 1.03, 1.25}{0.80, 0.97}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{88.76, 86.90},
    {88.53, 87.03},
    {88.55, 86.88},
    {88.42, 87.51},
    {87.96, 87.11}}{1.86, 1.50, 1.67, 0.91, 0.84}{0.80, 0.63}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}
\hfill
\sheettable{{88.76, 86.16, 86.23},
    {88.53, 87.24, 86.37},
    {88.55, 86.78, 86.50},
    {88.42, 86.75, 86.75},
    {87.96, 86.84, 87.01}}{2.60, 2.15, 2.05, 1.67, 1.12}{0.80, 1.08, 0.78}{-1}{Changing Random Seeds}{Architecture}{3}{R18, R50, WR50}{0}

\sheetheatmap{84}{89}{sheetraw}
\sheetheatmap{0}{6}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}; Architecture \textbf{R18}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{Pert. Accuracy ($\lambda=5$)} \\\small \textit{Dataset:} \textbf{UTKFace} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{5.30}};
\end{tikzpicture}

==> figure_scripts/privacy_scatter_utkface.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=0.6\textwidth,
        height=0.25\textwidth,
        xmin=1,
        ymin=83, ymax=94,
        ylabel=\textbf{Accuracy (\%)},
        xlabel=\textbf{Rate Parameter ($\lambda$)},
        axis lines=left,
        enlarge x limits = true,
        enlarge y limits = true,
        xtick={1,2,3,4,5,6},
        xticklabels={$\phi$, 1, 2, 3, 4, 5},
        xticklabel style={align=center}
    ]

    \addplot[fill={rgb:red,78;green,123;blue,38}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy.dat};

    \addplot[fill={rgb:red,0;green,120;blue,120}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pert_1.dat};

    \addplot[fill={rgb:red,0;green,120;blue,120}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pert_2.dat}; 

    \addplot[fill={rgb:red,0;green,120;blue,120}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pert_3.dat}; 

    \addplot[fill={rgb:red,0;green,120;blue,120}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pert_4.dat};  

    \addplot[fill={rgb:red,0;green,120;blue,120}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pert_5.dat};
    
    \end{axis}
\end{tikzpicture}

%

==> figure_scripts/robustness_multiplicity_utkface.tex <==
\definecolor{sheetraw}{RGB}{180,38,36}
\renewcommand\sheetrawlow{79}
\renewcommand\sheetrawmult{25}
\renewcommand\sheetdeltamult{25}

\sheettable{{81.99, 81.51, 80.10},
    {81.31, 81.34, 79.99},
    {81.86, 81.89, 80.05},
    {81.19, 81.81, 80.01},
    {82.24, 81.35, 79.91}}{1.89, 1.35, 1.84, 1.80, 2.33}{1.05, 0.55, 0.19}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{81.99, 81.26, 80.07},
    {81.31, 80.59, 80.44},
    {81.86, 81.30, 79.83},
    {81.19, 80.61, 80.46},
    {82.24, 81.30, 80.17}}{1.92, 0.88, 2.03, 0.73, 2.06}{1.05, 0.70, 0.62}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{81.99, 80.76},
    {81.31, 81.63},
    {81.86, 81.21},
    {81.19, 81.54},
    {82.24, 80.06}}{1.23, 0.32, 0.65, 0.36, 2.17}{1.05, 1.57}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{81.99, 81.39},
    {81.31, 81.05},
    {81.86, 80.58},
    {81.19, 80.71},
    {82.24, 81.63}}{0.60, 0.27, 1.28, 0.48, 0.60}{1.05, 1.05}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}
\hfill
\sheettable{{81.99, 79.10, 78.73},
    {81.31, 80.56, 79.61},
    {81.86, 80.26, 79.21},
    {81.19, 80.22, 80.35},
    {82.24, 80.19, 80.67}}{3.26, 1.71, 2.65, 0.97, 2.05}{1.05, 1.46, 1.95}{-1}{Changing Random Seeds}{Architecture}{3}{R18, R50, WR50}{0}

\sheetheatmap{79}{83}{sheetraw}
\sheetheatmap{0}{4}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}; Architecture \textbf{R18}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{OOD Accuracy (FairFace)} \\\small \textit{Dataset:} \textbf{UTKFace} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{3.51}};
\end{tikzpicture}

==> figure_scripts/security_multiplicity_utkface.tex <==
\definecolor{sheetraw}{RGB}{199, 21, 133}
\renewcommand\sheetrawlow{82}
\renewcommand\sheetrawmult{16.66}
\renewcommand\sheetdeltamult{20}

\sheettable{{84.79, 85.00, 83.27},
    {84.69, 84.48, 82.68},
    {85.13, 84.75, 82.85},
    {84.18, 84.81, 82.32},
    {84.14, 84.24, 82.37}}{1.73, 2.00, 2.28, 2.49, 1.88}{0.99, 0.76, 0.95}{-1}{Changing Random Seeds}{Learning Rate}{3}{0.1, 0.05, 0.01}{1}
\hfill
\sheettable{{84.79, 83.72, 83.72},
    {84.69, 85.66, 83.95},
    {85.13, 83.36, 83.51},
    {84.18, 82.98, 83.40},
    {84.14, 83.42, 83.72}}{1.08, 1.71, 1.77, 1.20, 0.72}{0.99, 2.68, 0.55}{-1}{Changing Random Seeds}{Batch Size}{3}{128, 256, 640}{0}
\hfill
\sheettable{{84.79, 83.95},
    {84.67, 83.91},
    {85.13, 84.75},
    {84.18, 82.94},
    {84.14, 83.59}}{0.84, 0.78, 0.38, 1.25, 0.55}{0.99, 1.81}{-1}{Changing Random Seeds}{Augmentation}{2}{Rand, Trivial}{0}
\hfill
\sheettable{{84.79, 83.63},
    {84.69, 83.49},
    {85.13, 83.70},
    {84.18, 83.51},
    {84.14, 83.89}}{1.16, 1.20, 1.43, 0.68, 0.25}{0.99, 0.40}{-1}{Changing Random Seeds}{Optimizer}{2}{SGD, Adam}{0}
\hfill
\sheettable{{84.79, 84.77, 86.94},
    {84.69, 83.34, 84.71},
    {85.13, 83.38, 87.58},
    {84.18, 82.05, 84.48},
    {84.14, 84.05, 85.40}}{2.17, 1.37, 4.20, 2.43, 1.35}{0.99, 2.72, 3.10}{-1}{Changing Random Seeds}{Architecture}{3}{R18, R50, WR50}{0}

\sheetheatmap{82}{88}{sheetraw}
\sheetheatmap{0}{5}{sheetdelta}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Default Config:} Learning Rate \textbf{0.1}; Batch Size \textbf{128}; \\\small Augmentation \textbf{Rand}; Optimizer \textbf{SGD}; Architecture \textbf{R18}};
\end{tikzpicture}
\begin{tikzpicture}
    \node[align=left] at (0,0) {\small \textit{Metric:} \textbf{PGD Accuracy ($\delta=0.005$)} \\\small \textit{Dataset:} \textbf{UTKFace} \vphantom{g} \quad $\Delta_{max}^{all}$: \textbf{5.53}};
\end{tikzpicture}

==> figure_scripts/security_scatter_utkface.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        width=0.6\textwidth,
        height=0.25\textwidth,
        xmin=1,
        ymin=65, ymax=94,
        ylabel=\textbf{Accuracy (\%)},
        xlabel=\textbf{Adversarial Distance Budget ($\delta$)},
        axis lines=left,
        enlarge x limits = true,
        enlarge y limits = true,
        xtick={1,2,3,4,5,6},
        xticklabels={0, 1e-4, 5e-4, 1e-3, 5e-3, 1e-2},
        xticklabel style={align=center}
    ]

    \addplot[fill={rgb:red,78;green,123;blue,38}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy.dat};

    \addplot[fill={rgb:red,199;green,21;blue,133}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pgd_1e_4.dat};

    \addplot[fill={rgb:red,199;green,21;blue,133}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pgd_5e_4.dat}; 

    \addplot[fill={rgb:red,199;green,21;blue,133}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pgd_1e_3.dat}; 

    \addplot[fill={rgb:red,199;green,21;blue,133}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pgd_5e_3.dat};  

    \addplot[fill={rgb:red,199;green,21;blue,133}, only marks,draw opacity=0,mark size=1pt] table [x=x, y=y] {data/accuracy_pgd_1e_2.dat};
    
    \end{axis}
\end{tikzpicture}

%
